Evidence for Optically Thick, Eddington-limited Winds Driven by Supercritical Accretion

Supercritical accretion onto compact objects powers a massive wind that is optically thick and Eddington-limited. If most of the hard X-rays from the central disk are obscured by the wind, the source will display a blackbody-like spectrum with a luminosity scaled with the mass of the compact object. From the Chandra archive of nearby galaxies, we selected a sample of luminous and very soft sources and excluded contaminations from foreground objects and supernova remnants. They are found to be preferentially associated with late-type galaxies. The majority of sources in our sample are either too hot or too luminous to be explained by nuclear burning on the surface of white dwarfs, and are argued to be powered by accretion. The most likely explanation is that they are due to emission from the photosphere of a wind driven by supercritical accretion onto compact objects. Their blackbody luminosity ranges from ~10^37 to nearly 10^40 erg/s, indicative of the presence of both neutron stars and stellar-mass black holes. The blackbody luminosity also shows a possible bimodal distribution, albeit at low significance, peaked around the Eddington limit for neutron stars and stellar-mass black holes, respectively. If this can be confirmed, it will be smoking gun evidence that supercritical accretion powers thick winds. Based on a wind model, the inferred mass accretion rate of these objects is around a few hundred times the Eddington rate, suggesting that they may be intermediate between the canonical ultraluminous X-ray sources and SS 433 in terms of the accretion rate.

==> (inline-0) <==
\begin{deluxetable*}{lccllcccll}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Very soft sources along the line-of-sight of nearby galaxies \label{tab:sample}}
\tablehead{
\colhead{ID} & \colhead{R.A.} & \colhead{Decl.} & \colhead{Galaxy} & \colhead{$d_{\rm galaxy}$} & \colhead{Refs.} & \colhead{$r_{25}$} & \colhead{$d_{\rm parallax}$} & \colhead{$B$} & \colhead{Remark} \\
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{} & \colhead{(Mpc)} & \colhead{} & \colhead{} & \colhead{(kpc)} & \colhead{(mag)} & \colhead{}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)}
}
\startdata

    1               &   00:14:45.72     &   $-$39:14:35.6   &   NGC 55          &   2.1             &   21              &   0.57            &   0.19            &   13.1   &   FS                       \\
    2               &   00:42:43.30     &   +41:13:19.4     &   NGC 244 (M31)   &   0.78            &   3               &   0.03            &                   &      &                                \\
    3               &   00:42:47.87     &   +41:15:49.8     &   NGC 244 (M31)   &   0.78            &   3               &   0.01            &                   &      &                                \\
    4               &   00:42:52.52     &   +41:15:39.8     &   NGC 244 (M31)   &   0.78            &   3               &   0.03            &                   &      &                                \\
    5               &   00:47:03.88     &   $-$20:47:44.0   &   NGC 247         &   3.4             &   14              &   0.22            &                   &      &                                \\
    6               &   00:47:12.00     &   $-$25:20:37.8   &   NGC 253         &   3.56            &   24              &   0.24            &                   &      &                                \\
    7               &   00:47:32.98     &   $-$25:18:46.3   &   NGC 253         &   3.56            &   24              &   0.17            &                   &      &                                \\
    8               &   00:52:14.71     &   +47:37:01.5     &   NGC 278         &   12.1            &   11              &   2.27            &   0.30            &   11.5   &   FS                       \\
    9               &   00:52:21.67     &   +47:35:43.5     &   NGC 278         &   12.1            &   11              &   2.45            &   1.98            &   14.2   &   FS                       \\
    10              &   01:05:02.40     &   +02:08:42.3     &   IC 1613         &   0.74            &   24              &   0.24            &                   &   14.5   &   WR                       \\
    11              &   01:09:59.34     &   +35:42:06.3     &   NGC 404         &   3.05            &   16              &   2.35            &   0.21            &   9.0   &   FS                        \\
    12              &   01:33:31.19     &   +30:33:33.6     &   NGC 598 (M33)   &   0.82            &   23              &   0.12            &                   &   & SNR$^{31}$                        \\
    13              &   01:33:35.96     &   +30:36:27.4     &   NGC 598 (M33)   &   0.82            &   23              &   0.08            &                   &      &                                \\
    14              &   01:33:41.89     &   +30:38:49.1     &   NGC 598 (M33)   &   0.82            &   23              &   0.05            &   0.09            &   14.8   &   FS                       \\
    15              &   01:33:54.88     &   +30:33:11.1     &   NGC 598 (M33)   &   0.82            &   23              &   0.11            &                   &   & SNR$^{31}$                        \\
    16              &   01:36:47.45     &   +15:47:45.0     &   NGC 628 (M74)   &   9.59            &   29              &   0.16            &   0.10            &   13.8   &   FS                       \\
    17              &   02:08:16.16     &   +11:05:03.5     &   NGC 821         &   23.2            &   24              &   2.67            &   0.69            &   12.5   &   FS                       \\
    18              &   02:36:33.45     &   +59:38:55.4     &   Maffei1         &   3.45            &   24              &   1.50            &   0.07            &   13.2   &   FS                       \\
    19              &   02:40:13.04     &   +39:00:51.5     &   NGC 1023        &   9.7             &   8               &   0.99            &   0.07            &   9.7   &   FS                        \\
    20              &   03:09:46.32     &   $-$20:35:12.8   &   NGC 1232        &   14.5            &   19              &   0.06            &                   &      &                                \\
    21              &   03:36:33.74     &   $-$34:52:52.0   &   NGC 1380        &   21              &   17              &   1.30            &   0.34            &   15.6   &   FS                       \\
    22              &   03:40:18.40     &   $-$18:40:31.6   &   NGC 1407        &   24.5            &   5               &   1.34            &   0.15            &   13.8   &   FS                       \\
    23              &   03:42:33.70     &   $-$35:18:29.2   &   NGC 1427        &   19.5            &   24              &   2.11            &   0.96            &   15.1   &   FS                       \\
    24              &   03:46:06.60     &   +68:07:05.4     &   IC 342          &   3.39            &   24              &   0.51            &   0.25            &   12.9   &   FS                       \\
    25              &   03:54:35.60     &   $-$20:27:40.0   &   NGC 1482        &   19.6            &   1               &   2.54            &   0.11            &   9.1   &   FS                        \\
    26              &   04:31:13.97     &   +64:51:08.0     &   NGC 1569        &   3.25            &   24              &   2.29            &   0.18            &   14.7   &   FS                       \\
    27              &   04:31:30.44     &   $-$05:02:56.3   &   NGC 1601        &   64              &   2               &   5.33            &   0.23            &   11.6   &   FS                       \\
    28              &   04:54:01.04     &   $-$53:21:09.2   &   NGC 1705        &   5.51            &   24              &   2.04            &   0.12            &   15.3   &   FS                       \\
    29              &   04:54:01.13     &   $-$53:21:12.1   &   NGC 1705        &   5.51            &   24              &   2.02            &   0.12            &   15.3   &   FS                       \\
    30              &   05:00:19.58     &   $-$03:21:07.9   &   NGC 1729        &   37.67           &   24              &   0.71            &                   &   11.4   &   FS?                    \\
    31              &   05:07:35.27     &   $-$37:27:43.6   &   NGC 1808        &   10.9            &   1               &   0.60            &   0.08            &   17.7   &   FS                       \\
    32              &   06:01:24.93     &   $-$23:38:05.6   &   NGC 2139        &   23.6            &   7               &   2.48            &   0.99            &   15.9   &   FS                       \\
    33              &   06:15:38.97     &   $-$57:42:04.3   &   ESO 121-G020    &   6.08            &   26              &   N.A.            &   0.06            &   9.5   &   FS                        \\
    34              &   07:25:25.01     &   +85:44:18.4     &   NGC 2276        &   36.8            &   1               &   10.02           &   0.09            &   8.4   &   FS                        \\
    35              &   07:36:42.01     &   +65:36:51.8     &   NGC 2403        &   3.18            &   24              &   0.17            &                   &      &                                \\
    36              &   07:37:21.82     &   +65:33:17.4     &   NGC 2403        &   3.18            &   24              &   0.36            &                   &      &                                \\
    37              &   09:11:52.55     &   +60:03:33.0     &   NGC 2768        &   22.18           &   24              &   0.57            &   0.16            &   20.0   &   FS                       \\
    38              &   09:54:45.32     &   +68:56:59.3     &   NGC 3031 (M81)  &   3.6             &   22              &   0.99            &   0.50            &   13.1   &   FS                       \\
    39              &   09:55:24.75     &   +69:01:13.7     &   NGC 3031 (M81)  &   3.6             &   22              &   0.23            &                   &   & SNR$^{32}$                        \\
    40              &   09:55:42.14     &   +69:03:36.4     &   NGC 3031 (M81)  &   3.6             &   22              &   0.14            &                   &      &                                \\
    41              &   09:55:53.05     &   +69:05:20.1     &   NGC 3031 (M81)  &   3.6             &   22              &   0.36            &                   &      &                                \\
    42              &   09:56:01.91     &   +68:59:00.0     &   NGC 3031 (M81)  &   3.6             &   22              &   0.42            &                   &      &                                \\
    43              &   10:02:56.02     &   +68:47:06.3     &   NGC 3077        &   3.81            &   24              &   1.53            &   0.07            &   10.3   &   FS                       \\
    44              &   10:02:56.44     &   +68:47:09.2     &   NGC 3077        &   3.81            &   24              &   1.53            &   0.07            &   8.4   &   FS                        \\
    45              &   10:16:05.32     &   $-$33:33:34.4   &   IC 2560         &   32.36           &   26              &   1.52            &   0.76            &   14.7   &   FS                       \\
    46              &   10:47:41.81     &   +12:37:45.0     &   NGC 3379 (M105) &   10.2            &   28              &   0.72            &   0.13            &   17.5   &   FS                       \\
    47              &   11:11:38.97     &   +55:41:02.3     &   NGC 3556 (M108) &   9.04            &   26              &   0.30            &                   &      &                                \\
    48              &   12:01:41.47     &   $-$18:47:28.3   &   NGC 4038/39     &   22.3            &   13              &   1.62            &   0.15            &   9.2   &   FS                        \\
    49              &   12:01:51.59     &   $-$18:52:31.3   &   NGC 4038/39     &   22.3            &   13              &   0.20            &                   &      &                                \\
    50              &   12:25:39.54     &   +33:32:04.2     &   NGC 4395        &   4.76            &   24              &   0.24            &                   &      &                                \\
    51              &   12:26:01.43     &   +33:31:31.1     &   NGC 4395        &   4.76            &   24              &   0.25            &                   &      &                                \\
    52              &   12:39:45.21     &   $-$11:38:49.7   &   NGC 4594 (M104) &   9.55            &   27              &   0.58            &   0.14            &   10.3   &   FS                       \\
    53              &   12:40:01.09     &   $-$11:37:23.1   &   NGC 4594 (M104) &   9.55            &   27              &   0.05            &                   &      &                                \\
    54              &   12:42:06.92     &   +11:44:05.2     &   IC 809          &   15.9            &   24              &   1.29            &   0.37            &   11.5   &   FS                       \\
    55              &   12:42:52.98     &   +02:38:13.5     &   NGC 4636        &   14.7            &   6               &   0.54            &   0.49            &   13.3   &   FS                       \\
    56              &   12:48:36.40     &   $-$05:53:33.7   &   NGC 4697        &   12.4            &   24              &   1.15            &   0.10            &   11.1   &   FS                       \\
    57              &   12:49:05.83     &   $-$41:15:40.5   &   CCC 61          &   44.2            &   9               &   1.32            &                   &   15.5   &   FS                       \\
    58              &   12:50:50.76     &   +41:07:38.0     &   NGC 4736 (M94)  &   4.59            &   24              &   0.08            &                   &      &                                \\
    59              &   12:50:52.57     &   +41:07:01.9     &   NGC 4736 (M94)  &   4.59            &   24              &   0.03            &                   &      &                                \\
    60              &   12:50:55.64     &   +41:07:19.6     &   NGC 4736 (M94)  &   4.59            &   24              &   0.05            &                   &      &                                \\
    61              &   13:15:30.19     &   +42:03:13.4     &   NGC 5055 (M63)  &   9.04            &   24              &   0.39            &   0.14            &   9.8   &   FS                        \\
    62              &   13:15:31.74     &   $-$16:27:22.9   &   NGC 5044        &   32.2            &   24              &   1.58            &   0.04            &   14.6   &   FS                       \\
    63              &   13:22:04.41     &   $-$45:03:23.2   &   AM 1318-444     &   3.96            &   24              &    N.A.           &   0.15            &   10.8   &   FS                       \\
    64              &   13:25:07.32     &   $-$43:04:07.2   &   NGC 5128        &   3.8             &   18              &   0.26            &   0.13            &   14.2   &   FS                       \\
    65              &   13:25:07.50     &   $-$43:04:09.7   &   NGC 5128        &   3.8             &   18              &   0.26            &   0.13            &   14.2   &   FS                       \\
    66              &   13:25:22.39     &   $-$42:57:17.2   &   NGC 5128        &   3.8             &   18              &   0.19            &   0.16            &   16.5   &   FS                       \\
    67              &   13:29:43.30     &   +47:11:34.7     &   NGC 5194 (M51)  &   8               &   25              &   0.36            &                   &      &                                \\
    68              &   13:29:50.11     &   +47:11:39.4     &   NGC 5194 (M51)  &   8               &   25              &   0.12            &                   &      &                                \\
    69              &   13:29:53.57     &   +47:11:26.3     &   NGC 5194 (M51)  &   8               &   25              &   0.03            &                   &      &                                \\
    70              &   13:29:55.48     &   +47:11:43.4     &   NGC 5194 (M51)  &   8               &   25              &   0.08            &                   &      &                                \\
    71              &   13:29:55.89     &   +47:11:44.6     &   NGC 5194 (M51)  &   8               &   25              &   0.09            &                   &      &                                \\
    72              &   13:36:49.00     &   $-$29:53:04.9   &   NGC 5236 (M83)  &   4.6             &   12              &   0.24            &                   &      &                                \\
    73              &   13:36:49.00     &   $-$29:52:58.0   &   NGC 5236 (M83)  &   4.6             &   12              &   0.24            &                   &      &                                \\
    74              &   13:36:53.25     &   $-$29:53:24.9   &   NGC 5236 (M83)  &   4.6             &   12              &   0.17            &                   &   & SNR$^{33}$                        \\
    75              &   13:36:57.89     &   $-$29:53:02.8   &   NGC 5236 (M83)  &   4.6             &   12              &   0.09            &                   &   & SNR$^{34}$                        \\
    76              &   13:37:01.18     &   $-$29:54:49.4   &   NGC 5236 (M83)  &   4.6             &   12              &   0.23            &                   &      &                                \\
    77              &   13:37:02.43     &   $-$29:51:26.0   &   NGC 5236 (M83)  &   4.6             &   12              &   0.06            &                   &      &                                \\
    78              &   13:37:06.17     &   $-$29:52:32.2   &   NGC 5236 (M83)  &   4.6             &   12              &   0.13            &                   &      &                                \\
    79              &   13:37:17.22     &   $-$29:51:53.4   &   NGC 5236 (M83)  &   4.6             &   12              &   0.35            &                   &   & SNR$^{34}$                        \\
    80              &   13:39:50.60     &   $-$31:34:11.6   &   NGC 5253        &   3.77            &   10              &   2.16            &   0.22            &   11.6   &   FS                       \\
    81              &   13:39:56.43     &   $-$31:38:25.9   &   NGC 5253        &   3.77            &   10              &   0.07            &                   &      &                                \\
    82              &   13:53:09.33     &   +33:31:18.3     &   NGC 5347        &   36.7            &   1               &   1.72            &   0.56            &   15.5   &   FS                       \\
    83              &   14:03:01.18     &   +54:23:41.5     &   NGC 5457 (M101) &   6.4             &   20              &   0.15            &                   &      &                                \\
    84              &   14:03:12.44     &   +54:17:54.4     &   NGC 5457 (M101) &   6.4             &   20              &   0.11            &                   &      &                                \\
    85              &   14:03:13.63     &   +54:20:09.5     &   NGC 5457 (M101) &   6.4             &   20              &   0.03            &                   &      &                                \\
    86              &   14:03:13.68     &   +54:19:09.0     &   NGC 5457 (M101) &   6.4             &   20              &   0.06            &                   &   & SNR$^{30}$                        \\
    87              &   14:03:19.00     &   +54:17:19.5     &   NGC 5457 (M101) &   6.4             &   20              &   0.14            &                   &      &                                \\
    88              &   14:03:32.37     &   +54:21:02.9     &   NGC 5457 (M101) &   6.4             &   20              &   0.18            &                   &      &                                \\
    89              &   14:03:33.32     &   +54:17:59.8     &   NGC 5457 (M101) &   6.4             &   20              &   0.22            &                   &      &                                \\
    90              &   14:03:41.32     &   +54:19:04.0     &   NGC 5457 (M101) &   6.4             &   20              &   0.27            &                   &      &                                \\
    91              &   15:01:09.67     &   +01:39:11.6     &   NGC 5813        &   32.2            &   6               &   0.85            &   0.68            &   12.3   &   FS                       \\
    92              &   16:15:15.13     &   $-$60:53:58.2   &   ESO 137-G006    &   69.6            &   15              &   2.28            &   0.32            &   13.0   &   FS                       \\
    93              &   17:20:21.97     &   +57:58:26.7     &   Draco Dwarf     &   0.08            &   24              &   0.14            &   0.10            &   9.3   &   FS                        \\
    94              &   20:34:48.80     &   +60:05:54.8     &   NGC 6946        &   5.9             &   4               &   0.32            &                   &   12.1   &   FS?                    \\
    95              &   20:35:00.12     &   +60:09:07.9     &   NGC 6946        &   5.9             &   4               &   0.19            &                   &      &                                \\
    96              &   21:30:14.79     &   +02:27:19.4     &   NGC 7077        &   13.3            &   1               &   6.20            &   0.14            &   8.3   &   FS                        \\

\enddata

\tablecomments{
Col.~(1): Source ID.
Col.~(2): Right ascension of the X-ray position.
Col.~(3): Declination of the X-ray position.
Col.~(4): Name of the host galaxy or that along the line of sight.
Col.~(5): Distance to the galaxy.
Col.~(6): Reference for the distance to the galaxy.
Col.~(7): Distance to the galaxy center normalized to the isophotal radius where the blue surface brightness is 25~mag~arcsec$^{-2}$.
Col.~(8): Parallax distance in GAIA DR2 for the optical counterpart.
Col.~(9): $B$ magnitude for the optical counterpart.
Col.~(10): Possible nature for the source: FS -- foreground star, WR -- Wolf-Rayet star in the host galaxy, SNR -- supernova remnant in the host galaxy with reference, FS -- foreground star.
}

\tablerefs{(1) \citet{1988ngc..book.....T}, (2) \citet{1989ApJS...69..763F}, (3) \citet{1998AJ....115.1916H}, (4) \citet{2000AA...362..544K}, (5) \citet{2000ApJ...529..745F}, (6) \citet{2001ApJ...546..681T}, (7) \citet{2002AJ....123.1389B}, (8) \citet{2002Ap.....45..253T}, (9) \citet{2003AA...410..445M}, (10) \citet{2004ApJ...608...42S}, (11) \citet{2006ApJS..164...81M}, (12) \citet{2006ApJS..165..108S}, (13) \citet{2008AJ....136.1482S}, (14) \citet{2009ApJ...700.1141G}, (15) \citet{2009ApJ...704.1586S}, (16) \citet{2009ApJS..183...67D}, (17) \citet{2010ApJ...724..657B}, (18) \citet{2010PASA...27..457H}, (19) \citet{2011AA...532A.104N}, (20) \citet{2011ApJ...733..124S}, (21) \citet{2011ApJ...738..150T}, (22) \citet{2011ApJ...743..176G}, (23) \citet{2012ApJ...758...11C}, (24) \citet{2013AJ....146...86T}, (25) \citet{2014ApJ...782...98B}, (26) \citet{2016AJ....152...50T}, (27) \citet{2016AJ....152..144M}, (28) \citet{2016ApJ...822...70L}, (29) \citet{2017ApJ...834..174K}, (30) \citet{DiStefano2004}, (31) \citet{2009ApJ...703..370C}, (32) \citet{2012AA...544A..81H}, (33) \citet{2012ApJS..203....8B}, (34) \citet{2014ApJ...788...55B}.}

\end{deluxetable*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{llllllllll}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{\textit{Chandra} observations of very soft X-ray sources in nearby galaxies \label{tab:obs}}
\tablehead{
\colhead{ID} & \colhead{Host galaxy} & \colhead{ObsID} & \colhead{Exposure} & \colhead{Counts} & \colhead{Counts} & \colhead{Counts} & \colhead{HR} & \colhead{HR$_{90}$} & \colhead{$\sigma_{\rm KS}$} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{(ks)} & \colhead{(0.3--1 keV)} & \colhead{(1--2 keV)} & \colhead{(2--8 keV)} & \colhead{} & \colhead{} & \colhead{} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)}
}
\startdata

    2               &   NGC 244 (M31)   &   1575            &   37.7            &   335             &   123             &   9               &   0.019           &   0.028           &   0.3             \\
    2               &   NGC 244 (M31)   &   309             &   5.1             &   103             &   24              &   3               &   0.023           &   0.055           &   3.0             \\
    3               &   NGC 244 (M31)   &   1575            &   37.7            &   163             &   27              &   0               &   0               &   0.012           &   1.4             \\
    4               &   NGC 244 (M31)   &   1575            &   37.7            &   2477            &   36              &   1               &   0               &   0.001           &   2.2             \\
    4               &   NGC 244 (M31)   &   309             &   5.1             &   538             &   24              &   0               &   0               &   0.004           &   0.4             \\
    4               &   NGC 244 (M31)   &   1854            &   4.7             &   346             &   9               &   0               &   0               &   0.006           &   0.4             \\
    4               &   NGC 244 (M31)   &   310             &   5.1             &   334             &   4               &   0               &   0               &   0.006           &   0.5             \\
    4               &   NGC 244 (M31)   &   303             &   11.8            &   270             &   3               &   0               &   0               &   0.008           &   0.4             \\
    4               &   NGC 244 (M31)   &   308             &   4.0             &   111             &   3               &   0               &   0               &   0.020           &   1.1             \\
    5               &   NGC 247         &   17547           &   5.0             &   99              &   73              &   4               &   0.023           &   0.046           &   3.1             \\
    5               &   NGC 247         &   12437           &   5.0             &   160             &   7               &   1               &   0.005           &   0.023           &   1.8             \\
    6               &   NGC 253         &   3931            &   82.6            &   153             &   78              &   32              &   0.138           &   0.170           &   0.6             \\
    7               &   NGC 253         &   3931            &   82.6            &   80              &   61              &   6               &   0.042           &   0.079           &   0.2             \\
    13              &   NGC 598 (M33)   &   1730            &   49.4            &   70              &   42              &   8               &   0.071           &   0.124           &   1.8             \\
    20              &   NGC 1232        &   12198           &   46.5            &   181             &   17              &   7               &   0.035           &   0.052           &   1.0             \\
    20              &   NGC 1232        &   10720           &   47.0            &   69              &   91              &   11              &   0.068           &   0.095           &   2.4             \\
    20              &   NGC 1232        &   17463           &   44.5            &   43              &   58              &   13              &   0.128           &   0.203           &   2.7             \\
    35              &   NGC 2403        &   4629            &   44.6            &   158             &   76              &   0               &   0               &   0.009           &   0.0             \\
    35              &   NGC 2403        &   4628            &   46.5            &   142             &   79              &   3               &   0.013           &   0.030           &   0.7             \\
    35              &   NGC 2403        &   2014            &   35.6            &   178             &   52              &   2               &   0.008           &   0.023           &   1.4             \\
    35              &   NGC 2403        &   4630            &   49.9            &   107             &   53              &   6               &   0.037           &   0.070           &   0.1             \\
    36              &   NGC 2403        &   4629            &   44.6            &   183             &   1               &   1               &   0.005           &   0.021           &   0.6             \\
    36              &   NGC 2403        &   4630            &   49.9            &   173             &   0               &   0               &   0               &   0.013           &   0.2             \\
    40              &   NGC 3031 (M81)  &   735             &   50.0            &   3301            &   43              &   7               &   0.002           &   0.003           &   4.8             \\
    40              &   NGC 3031 (M81)  &   5943            &   12.0            &   487             &   19              &   0               &   0               &   0.004           &   1.3             \\
    40              &   NGC 3031 (M81)  &   5938            &   11.8            &   437             &   11              &   1               &   0.002           &   0.008           &   0.0             \\
    40              &   NGC 3031 (M81)  &   5941            &   11.8            &   369             &   8               &   1               &   0.002           &   0.010           &   1.2             \\
    40              &   NGC 3031 (M81)  &   5945            &   11.6            &   363             &   7               &   1               &   0.002           &   0.010           &   1.4             \\
    40              &   NGC 3031 (M81)  &   5942            &   12.0            &   355             &   7               &   0               &   0               &   0.006           &   0.3             \\
    40              &   NGC 3031 (M81)  &   5939            &   11.8            &   319             &   9               &   0               &   0               &   0.007           &   1.1             \\
    40              &   NGC 3031 (M81)  &   5944            &   11.8            &   313             &   28              &   0               &   0               &   0.006           &   8.0             \\
    40              &   NGC 3031 (M81)  &   5946            &   12.0            &   249             &   1               &   0               &   0               &   0.009           &   1.3             \\
    40              &   NGC 3031 (M81)  &   390             &   2.4             &   105             &   32              &   1               &   0.007           &   0.028           &   8.0             \\
    41              &   NGC 3031 (M81)  &   735             &   50.0            &   147             &   8               &   11              &   0.070           &   0.115           &   0.9             \\
    42              &   NGC 3031 (M81)  &   735             &   50.0            &   128             &   65              &   5               &   0.025           &   0.040           &   0.3             \\
    47              &   NGC 3556 (M108) &   2025            &   59.4            &   69              &   46              &   1               &   0.008           &   0.033           &   0.4             \\
    49              &   NGC 4038/39     &   3042            &   67.3            &   285             &   37              &   1               &   0.003           &   0.012           &   0.5             \\
    49              &   NGC 4038/39     &   3040            &   69.0            &   135             &   16              &   0               &   0               &   0.015           &   0.7             \\
    49              &   NGC 4038/39     &   3043            &   67.1            &   133             &   16              &   0               &   0               &   0.015           &   0.0             \\
    50              &   NGC 4395        &   882             &   16.7            &   93              &   72              &   8               &   0.048           &   0.070           &   1.9             \\
    51              &   NGC 4395        &   402             &   1.2             &   107             &   33              &   3               &   0.021           &   0.050           &   0.0             \\
    53              &   NGC 4594 (M104) &   9532            &   84.9            &   378             &   205             &   9               &   0.015           &   0.022           &   2.2             \\
    53              &   NGC 4594 (M104) &   9533            &   89.0            &   271             &   294             &   16              &   0.028           &   0.037           &   1.1             \\
    53              &   NGC 4594 (M104) &   1586            &   18.5            &   313             &   119             &   6               &   0.013           &   0.021           &   0.9             \\
    58              &   NGC 4736 (M94)  &   808             &   47.4            &   87              &   18              &   1               &   0.009           &   0.037           &   0.4             \\
    59              &   NGC 4736 (M94)  &   808             &   47.4            &   418             &   291             &   40              &   0.056           &   0.067           &   2.4             \\
    59              &   NGC 4736 (M94)  &   9553            &   24.3            &   54              &   126             &   20              &   0.111           &   0.143           &   0.2             \\
    60              &   NGC 4736 (M94)  &   808             &   47.4            &   118             &   14              &   0               &   0               &   0.017           &   1.0             \\
    67              &   NGC 5194 (M51)  &   13814           &   189.9           &   1780            &   324             &   18              &   0.008           &   0.011           &   8.0             \\
    67              &   NGC 5194 (M51)  &   13812           &   157.5           &   923             &   141             &   15              &   0.014           &   0.018           &   1.0             \\
    67              &   NGC 5194 (M51)  &   13813           &   179.2           &   865             &   92              &   7               &   0.007           &   0.010           &   1.5             \\
    67              &   NGC 5194 (M51)  &   3932            &   48.0            &   784             &   117             &   4               &   0.004           &   0.008           &   2.4             \\
    67              &   NGC 5194 (M51)  &   13815           &   67.2            &   541             &   81              &   2               &   0.003           &   0.008           &   7.9             \\
    67              &   NGC 5194 (M51)  &   1622            &   26.8            &   292             &   18              &   0               &   0               &   0.007           &   1.2             \\
    67              &   NGC 5194 (M51)  &   15496           &   41.0            &   256             &   29              &   2               &   0.007           &   0.018           &   2.5             \\
    67              &   NGC 5194 (M51)  &   354             &   14.9            &   212             &   9               &   1               &   0.004           &   0.017           &   0.0             \\
    68              &   NGC 5194 (M51)  &   13813           &   179.2           &   44              &   39              &   3               &   0.036           &   0.084           &   0.2             \\
    68              &   NGC 5194 (M51)  &   13814           &   189.9           &   51              &   51              &   6               &   0.058           &   0.110           &   0.2             \\
    69              &   NGC 5194 (M51)  &   13813           &   179.2           &   47              &   74              &   7               &   0.057           &   0.104           &   1.6             \\
    69              &   NGC 5194 (M51)  &   13814           &   189.9           &   60              &   67              &   8               &   0.062           &   0.109           &   0.0             \\
    69              &   NGC 5194 (M51)  &   13812           &   157.5           &   49              &   46              &   5               &   0.052           &   0.103           &   1.5             \\
    70              &   NGC 5194 (M51)  &   13814           &   189.9           &   90              &   34              &   8               &   0.064           &   0.112           &   0.5             \\
    71              &   NGC 5194 (M51)  &   13812           &   157.5           &   69              &   31              &   3               &   0.03            &   0.070           &   1.9             \\
    71              &   NGC 5194 (M51)  &   13814           &   189.9           &   42              &   13              &   3               &   0.054           &   0.128           &   2.0             \\
    71              &   NGC 5194 (M51)  &   13813           &   179.2           &   76              &   24              &   4               &   0.04            &   0.084           &   0.6             \\
    72              &   NGC 5236 (M83)  &   13202           &   98.8            &   60              &   100             &   14              &   0.087           &   0.117           &   0.4             \\
    72              &   NGC 5236 (M83)  &   14342           &   67.1            &   43              &   61              &   12              &   0.115           &   0.185           &   0.1             \\
    72              &   NGC 5236 (M83)  &   793             &   51.0            &   53              &   62              &   14              &   0.121           &   0.189           &   1.3             \\
    72              &   NGC 5236 (M83)  &   12993           &   49.4            &   38              &   51              &   9               &   0.101           &   0.172           &   0.3             \\
    72              &   NGC 5236 (M83)  &   12992           &   66.3            &   38              &   85              &   6               &   0.048           &   0.091           &   0.2             \\
    72              &   NGC 5236 (M83)  &   12994           &   150.1           &   91              &   140             &   27              &   0.116           &   0.146           &   0.5             \\
    72              &   NGC 5236 (M83)  &   12995           &   59.3            &   37              &   44              &   6               &   0.074           &   0.139           &   0.1             \\
    72              &   NGC 5236 (M83)  &   12996           &   53.0            &   29              &   56              &   3               &   0.035           &   0.082           &   1.1             \\
    72              &   NGC 5236 (M83)  &   13241           &   79.0            &   69              &   83              &   12              &   0.078           &   0.126           &   0.6             \\
    72              &   NGC 5236 (M83)  &   13248           &   54.3            &   34              &   56              &   9               &   0.1             &   0.170           &   0.6             \\
    72              &   NGC 5236 (M83)  &   14332           &   52.4            &   25              &   68              &   8               &   0.086           &   0.150           &   0.5             \\
    73              &   NGC 5236 (M83)  &   14342           &   67.1            &   284             &   452             &   122             &   0.165           &   0.186           &   0.8             \\
    73              &   NGC 5236 (M83)  &   793             &   51.0            &   203             &   124             &   19              &   0.058           &   0.075           &   1.8             \\
    73              &   NGC 5236 (M83)  &   12993           &   49.4            &   44              &   32              &   16              &   0.210           &   0.323           &   0.7             \\
    73              &   NGC 5236 (M83)  &   12994           &   150.1           &   96              &   98              &   44              &   0.226           &   0.272           &   0.6             \\
    73              &   NGC 5236 (M83)  &   12996           &   53.0            &   48              &   52              &   21              &   0.21            &   0.312           &   2.3             \\
    73              &   NGC 5236 (M83)  &   13241           &   79.0            &   35              &   46              &   17              &   0.209           &   0.320           &   0.0             \\
    73              &   NGC 5236 (M83)  &   13248           &   54.3            &   70              &   50              &   13              &   0.108           &   0.170           &   2.0             \\
    73              &   NGC 5236 (M83)  &   2064            &   9.8             &   48              &   57              &   7               &   0.066           &   0.120           &   1.7             \\
    76              &   NGC 5236 (M83)  &   793             &   51.0            &   115             &   0               &   0               &   0               &   0.020           &   0.2             \\
    77              &   NGC 5236 (M83)  &   12994           &   150.1           &   85              &   41              &   7               &   0.055           &   0.099           &   0.3             \\
    78              &   NGC 5236 (M83)  &   793             &   51.0            &   109             &   2               &   0               &   0               &   0.020           &   1.3             \\
    81              &   NGC 5253        &   7154            &   66.6            &   55              &   31              &   2               &   0.023           &   0.064           &   1.0             \\
    83              &   NGC 5457 (M101) &   934             &   98.4            &   115             &   0               &   0               &   0               &   0.020           &   0.5             \\
    84              &   NGC 5457 (M101) &   934             &   98.4            &   102             &   29              &   9               &   0.068           &   0.117           &   1.4             \\
    85              &   NGC 5457 (M101) &   934             &   98.4            &   176             &   0               &   0               &   0               &   0.013           &   1.6             \\
    87              &   NGC 5457 (M101) &   4732            &   69.8            &   232             &   3               &   24              &   0.102           &   0.129           &   0.1             \\
    87              &   NGC 5457 (M101) &   5309            &   70.8            &   115             &   4               &   6               &   0.050           &   0.094           &   1.0             \\
    88              &   NGC 5457 (M101) &   934             &   98.4            &   7894            &   1048            &   70              &   0.007           &   0.009           &   8.0             \\
    88              &   NGC 5457 (M101) &   4737            &   21.9            &   1018            &   420             &   44              &   0.030           &   0.036           &   8.0             \\
    88              &   NGC 5457 (M101) &   5338            &   28.6            &   740             &   8               &   1               &   0.001           &   0.005           &   8.0             \\
    88              &   NGC 5457 (M101) &   5340            &   54.4            &   560             &   6               &   7               &   0.012           &   0.018           &   7.4             \\
    88              &   NGC 5457 (M101) &   6169            &   29.4            &   608             &   12              &   2               &   0.003           &   0.008           &   3.9             \\
    88              &   NGC 5457 (M101) &   5339            &   14.3            &   330             &   4               &   3               &   0.008           &   0.020           &   2.7             \\
    88              &   NGC 5457 (M101) &   4734            &   35.5            &   239             &   3               &   5               &   0.020           &   0.032           &   2.6             \\
    88              &   NGC 5457 (M101) &   2065            &   9.6             &   265             &   8               &   1               &   0.003           &   0.014           &   5.6             \\
    88              &   NGC 5457 (M101) &   5337            &   9.9             &   195             &   3               &   2               &   0.010           &   0.027           &   0.5             \\
    89              &   NGC 5457 (M101) &   934             &   98.4            &   193             &   9               &   20              &   0.099           &   0.127           &   1.3             \\
    90              &   NGC 5457 (M101) &   934             &   98.4            &   374             &   148             &   44              &   0.084           &   0.100           &   0.9             \\
    95              &   NGC 6946        &   1043            &   58.3            &   938             &   881             &   98              &   0.053           &   0.060           &   7.3             \\
    95              &   NGC 6946        &   4404            &   30.0            &   453             &   418             &   52              &   0.059           &   0.070           &   1.1             \\
    95              &   NGC 6946        &   4631            &   29.7            &   247             &   236             &   21              &   0.043           &   0.055           &   0.4             \\
    95              &   NGC 6946        &   4632            &   28.0            &   226             &   225             &   30              &   0.066           &   0.082           &   0.1             \\
    95              &   NGC 6946        &   4633            &   26.6            &   212             &   199             &   26              &   0.063           &   0.079           &   0.6             \\
    95              &   NGC 6946        &   17878           &   40.0            &   119             &   216             &   25              &   0.074           &   0.093           &   0.6             \\
    95              &   NGC 6946        &   13435           &   20.4            &   81              &   106             &   18              &   0.096           &   0.125           &   2.5             \\
    95              &   NGC 6946        &   19887           &   18.6            &   46              &   85              &   13              &   0.099           &   0.155           &   0.2             \\

\enddata

\tablecomments{ObsID is the \textit{Chandra} observation ID. HR is defined as the ratio of counts in 2--8 keV to those in 0.3--2 keV. HR$_{90}$ is the 90\% upper limit of the intrinsic hardness ratio inferred using the Bayesian method. $\sigma_{\rm KS}$ is the significance in units of sigma that the source deviates from constant flux. }

\end{deluxetable*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{llllllllllll}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Spectral parameters for sources in our sample \label{tab:spec}}
\tablehead{
\colhead{ID} & \colhead{ObsID} & \colhead{$N_{\rm H, Gal}$} & \colhead{$N_{\rm H, ext}$} & \colhead{Model} & \colhead{$T_{\rm bb}$} & \colhead{log($L_{\rm bb}$/erg $\rm s^{-1}$)} & \colhead{$\Gamma_{\rm PL}$} & \colhead{$A_{\rm PL}$} & \colhead{$\chi^2$} & \colhead{d.o.f.} \\
\colhead{} & \colhead{} & \colhead{($10^{21}$ $\rm cm^{-2}$)} & \colhead{($10^{21}$ $\rm cm^{-2}$)} & \colhead{} & \colhead{(keV)} & \colhead{} & \colhead{} & \colhead{($10^{-5}$)} & \colhead{} & \colhead{} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)}  & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} 
}
\startdata

    2               &   1575            &   1.25            &   \nodata                             &   BB              &   $0.147^{+0.006}_{-0.006}$           &   $36.98^{+0.11}_{-0.14}$             &                                       &                                       &   35.6            &   23              \\
    2               &   309             &   1.25            &   \nodata                             &   BB              &   $0.146^{+0.011}_{-0.011}$           &   $37.21^{+0.20}_{-0.29}$             &                                       &                                       &   2.41            &   5               \\
    3               &   1575            &   1.27            &   \nodata                             &   BB              &   $0.125^{+0.006}_{-0.006}$           &   $36.65^{+0.15}_{-0.19}$             &                                       &                                       &   4.75            &   9               \\
    4               &   1575            &   1.27            &   $0.34^{+0.14}_{-0.14}$              &   (pileup) BB     &   $0.059^{+0.002}_{-0.002}$           &   $38.89^{+0.15}_{-0.18}$             &                                       &                                       &   45.5            &   33              \\
    4               &   309             &   1.27            &   \nodata                             &   (pileup) BB     &   $0.069^{+0.003}_{-0.002}$           &   $38.72^{+0.14}_{-0.17}$             &                                       &                                       &   15.1            &   21              \\
    4               &   1854            &   1.27            &   $0.7^{+0.5}_{-0.5}$                 &   (pileup) BB     &   $0.052^{+0.005}_{-0.004}$           &   $39.5^{+0.8}_{-\infty}$             &                                       &                                       &   7.13            &   11              \\
    4               &   303             &   1.27            &   \nodata                             &   BB              &   $0.061^{+0.002}_{-0.002}$           &   $38.87^{+0.14}_{-0.16}$             &                                       &                                       &   17.7            &   11              \\
    4               &   308             &   1.27            &   \nodata                             &   BB              &   $0.064^{+0.008}_{-0.007}$           &   $38.8^{+0.4}_{-1.1}$                &                                       &                                       &   5.55            &   3               \\
    5               &   17547           &   0.20            &   $0.9^{+2.1}_{-0.9}$                 &   BB              &   $0.16^{+0.03}_{-0.03}$              &   $38.9^{+0.7}_{-\infty}$             &                                       &                                       &   10.2            &   6               \\
    5               &   12437           &   0.20            &   $5^{+4}_{-3}$                       &   BB              &   $0.09^{+0.05}_{-0.03}$              &   $40.4^{+1.6}_{-\infty}$             &                                       &                                       &   2.01            &   5               \\
    6               &   3931            &   0.14            &   $2.8^{+1.5}_{-1.3}$                 &   BB              &   $0.14^{+0.02}_{-0.02}$              &   $38.0^{+0.5}_{-\infty}$             &                                       &                                       &   13.2            &   12              \\
    7               &   3931            &   0.14            &   $3.0^{+1.9}_{-1.8}$                 &   BB              &   $0.16^{+0.03}_{-0.03}$              &   $37.7^{+0.6}_{-\infty}$             &                                       &                                       &   8.30            &   5               \\
    13              &   1730            &   1.07            &   \nodata                             &   BB              &   $0.152^{+0.016}_{-0.014}$           &   $36.6^{+0.3}_{-0.5}$                &                                       &                                       &   6.01            &   4               \\
    20              &   12198           &   0.22            &   $2.3^{+1.9}_{-1.5}$                 &   BB              &   $0.096^{+0.017}_{-0.015}$           &   $40.0^{+0.7}_{-\infty}$             &                                       &                                       &   12.6            &   8               \\
    20              &   10720           &   0.22            &   \nodata                             &   BB              &   $0.22^{+0.02}_{-0.02}$              &   $39.0^{+0.2}_{-0.3}$                &                                       &                                       &   6.58            &   7               \\
    20              &   17463           &   0.22            &   \nodata                             &   BB              &   $0.21^{+0.02}_{-0.02}$              &   $39.0^{+0.3}_{-0.4}$                &                                       &                                       &   5.21            &   4               \\
    35              &   4629            &   0.44            &   $1.5^{+1.7}_{-1.5}$                 &   BB              &   $0.16^{+0.04}_{-0.03}$              &   $38.1^{+0.6}_{-\infty}$             &                                       &                                       &   13.4            &   9               \\
    35              &   4628            &   0.44            &   $0.8^{+1.5}_{-0.8}$                 &   BB              &   $0.16^{+0.02}_{-0.02}$              &   $37.9^{+0.5}_{-1.7}$                &                                       &                                       &   16.1            &   9               \\
    35              &   2014            &   0.44            &   $5.5^{+2.1}_{-1.7}$                 &   BB              &   $0.097^{+0.016}_{-0.014}$           &   $39.3^{+0.7}_{-\infty}$             &                                       &                                       &   15.9            &   9               \\
    35              &   4630            &   0.44            &   $0.3^{+2.8}_{-0.3}$                 &   BB              &   $0.157^{+0.016}_{-0.036}$           &   $37.8^{+0.8}_{-\infty}$             &                                       &                                       &   8.12            &   5               \\
    36              &   4629            &   0.42            &   $6^{+3}_{-3}$                       &   BB              &   $0.052^{+0.010}_{-0.008}$           &   $41.1^{+1.1}_{-\infty}$             &                                       &                                       &   14.5            &   6               \\
    36              &   4630            &   0.42            &   $0.12^{+2.38}_{-0.12}$              &   BB              &   $0.129^{+0.014}_{-0.039}$           &   $37.8^{+1.1}_{-\infty}$             &                                       &                                       &   14.9            &   6               \\
    40              &   735             &   0.56            &   $0.43^{+0.11}_{-0.10}$              &   (pileup) BB     &   $0.075^{+0.002}_{-0.002}$           &   $39.50^{+0.12}_{-0.14}$             &                                       &                                       &   44.3            &   40              \\
    40              &   5943            &   0.56            &   $0.8^{+0.5}_{-0.5}$                 &   BB              &   $0.083^{+0.006}_{-0.006}$           &   $39.5^{+0.3}_{-0.6}$                &                                       &                                       &   16.9            &   19              \\
    40              &   5938            &   0.56            &   $0.7^{+0.6}_{-0.5}$                 &   BB              &   $0.077^{+0.006}_{-0.006}$           &   $39.6^{+0.4}_{-0.7}$                &                                       &                                       &   21.0            &   16              \\
    40              &   5941            &   0.56            &   $0.4^{+0.5}_{-0.4}$                 &   BB              &   $0.089^{+0.008}_{-0.007}$           &   $39.2^{+0.4}_{-0.7}$                &                                       &                                       &   7.79            &   15              \\
    40              &   5945            &   0.56            &   $1.0^{+0.5}_{-0.5}$                 &   BB              &   $0.068^{+0.005}_{-0.005}$           &   $39.8^{+0.4}_{-0.7}$                &                                       &                                       &   11.3            &   15              \\
    40              &   5942            &   0.56            &   $0.8^{+0.6}_{-0.5}$                 &   BB              &   $0.069^{+0.007}_{-0.006}$           &   $39.7^{+0.4}_{-\infty}$             &                                       &                                       &   10.0            &   13              \\
    40              &   5939            &   0.56            &   $0.2^{+0.6}_{-0.2}$                 &   BB              &   $0.076^{+0.005}_{-0.006}$           &   $39.3^{+0.4}_{-0.5}$                &                                       &                                       &   5.40            &   11              \\
    40              &   5944            &   0.56            &   $3.7^{+1.4}_{-1.2}$                 &   BB              &   $0.077^{+0.009}_{-0.009}$           &   $40.3^{+0.6}_{-\infty}$             &                                       &                                       &   7.05            &   14              \\
    40              &   5946            &   0.56            &   $0.7^{+0.6}_{-0.5}$                 &   BB              &   $0.066^{+0.007}_{-0.006}$           &   $39.5^{+0.5}_{-\infty}$             &                                       &                                       &   6.29            &   8               \\
    41              &   735             &   0.55            &   $0.11^{+0.70}_{-0.11}$              &   BB              &   $0.058^{+0.006}_{-0.009}$           &   $38.3^{+0.7}_{-1.3}$                &                                       &                                       &   1.15            &   4               \\
    42              &   735             &   0.56            &   \nodata                             &   BB              &   $0.190^{+0.015}_{-0.014}$           &   $37.53^{+0.18}_{-0.26}$             &                                       &                                       &   18.1            &   9               \\
    47              &   2025            &   0.08            &   \nodata                             &   BB              &   $0.20^{+0.02}_{-0.02}$              &   $38.1^{+0.3}_{-0.4}$                &                                       &                                       &   2.95            &   4               \\
    49              &   3042            &   0.32            &   $4.2^{+1.4}_{-1.2}$                 &   BB              &   $0.088^{+0.011}_{-0.010}$           &   $40.7^{+0.6}_{-\infty}$             &                                       &                                       &   15.2            &   14              \\
    49              &   3040            &   0.32            &   \nodata                             &   BB              &   $0.134^{+0.010}_{-0.009}$           &   $38.97^{+0.18}_{-0.26}$             &                                       &                                       &   0.69            &   6               \\
    49              &   3043            &   0.32            &   \nodata                             &   BB              &   $0.127^{+0.011}_{-0.010}$           &   $39.0^{+0.2}_{-0.3}$                &                                       &                                       &   2.20            &   5               \\
    50              &   882             &   0.18            &   \nodata                             &   BB              &   $0.245^{+0.019}_{-0.017}$           &   $38.00^{+0.17}_{-0.23}$             &                                       &                                       &   15.4            &   7               \\
    53              &   9532            &   0.37            &   \nodata                             &   BB              &   $0.155^{+0.004}_{-0.004}$           &   $39.14^{+0.09}_{-0.10}$             &                                       &                                       &   30.4            &   28              \\
    53              &   9533            &   0.37            &   \nodata                             &   BB              &   $0.196^{+0.007}_{-0.006}$           &   $38.98^{+0.09}_{-0.11}$             &                                       &                                       &   47.9            &   27              \\
    53              &   1586            &   0.37            &   \nodata                             &   BB              &   $0.195^{+0.007}_{-0.007}$           &   $39.05^{+0.09}_{-0.11}$             &                                       &                                       &   26.8            &   22              \\
    58              &   808             &   0.12            &   $4^{+3}_{-2}$                       &   BB              &   $0.11^{+0.03}_{-0.02}$              &   $38.6^{+0.9}_{-\infty}$             &                                       &                                       &   1.47            &   3               \\
    59              &   808             &   0.12            &   $6.9^{+1.8}_{-1.6}$                 &   BB + PL         &   $0.095^{+0.019}_{-0.014}$           &   $39.9^{+0.7}_{-\infty}$             &   $3.6^{+0.6}_{-0.6}$                 &   $5^{+3}_{-2}$                       &   43.4            &   33              \\
    59              &   9553            &   0.12            &   \nodata                             &   BB              &   $0.29^{+0.03}_{-0.02}$              &   $38.20^{+0.19}_{-0.28}$             &                                       &                                       &   18.2            &   9               \\
    60              &   808             &   0.12            &   $10^{+4}_{-3}$                      &   BB              &   $0.068^{+0.020}_{-0.014}$           &   $40.8^{+1.3}_{-\infty}$             &                                       &                                       &   5.06            &   4               \\
    67              &   13814           &   0.18            &   $2.6^{+0.6}_{-0.5}$                 &   BB + PL         &   $0.095^{+0.006}_{-0.006}$           &   $40.0^{+0.3}_{-0.5}$                &   $1.8^{+1.0}_{-1.0}$                 &   $0.30^{+0.25}_{-0.15}$              &   130.            &   57              \\
    67              &   13812           &   0.18            &   $1.1^{+0.7}_{-0.6}$                 &   BB + PL         &   $0.104^{+0.009}_{-0.009}$           &   $39.3^{+0.4}_{-0.6}$                &   $2.5^{+0.6}_{-0.6}$                 &   $0.22^{+0.13}_{-0.09}$              &   80.3            &   47              \\
    67              &   13813           &   0.18            &   $0.6^{+0.4}_{-0.3}$                 &   BB              &   $0.104^{+0.006}_{-0.006}$           &   $39.1^{+0.2}_{-0.3}$                &                                       &                                       &   76.5            &   39              \\
    67              &   3932            &   0.18            &   $0.4^{+0.3}_{-0.3}$                 &   BB              &   $0.135^{+0.007}_{-0.007}$           &   $39.13^{+0.19}_{-0.24}$             &                                       &                                       &   61.1            &   39              \\
    67              &   13815           &   0.18            &   $1.3^{+0.7}_{-0.6}$                 &   BB              &   $0.113^{+0.009}_{-0.009}$           &   $39.4^{+0.3}_{-0.6}$                &                                       &                                       &   40.2            &   24              \\
    67              &   1622            &   0.18            &   $0.2^{+0.6}_{-0.2}$                 &   BB              &   $0.126^{+0.012}_{-0.013}$           &   $38.8^{+0.4}_{-0.5}$                &                                       &                                       &   15.3            &   13              \\
    67              &   15496           &   0.18            &   $1.0^{+0.8}_{-0.6}$                 &   BB              &   $0.106^{+0.011}_{-0.010}$           &   $39.3^{+0.4}_{-0.9}$                &                                       &                                       &   6.94            &   12              \\
    67              &   354             &   0.18            &   $0.6^{+0.8}_{-0.6}$                 &   BB              &   $0.102^{+0.012}_{-0.011}$           &   $39.1^{+0.5}_{-\infty}$             &                                       &                                       &   9.73            &   8               \\
    68              &   13814           &   0.18            &   $0.8^{+3.2}_{-0.8}$                 &   BB              &   $0.22^{+0.04}_{-0.05}$              &   $37.7^{+0.7}_{-\infty}$             &                                       &                                       &   1.01            &   3               \\
    69              &   13813           &   0.18            &   \nodata                             &   BB              &   $0.25^{+0.02}_{-0.02}$              &   $37.5^{+0.2}_{-0.3}$                &                                       &                                       &   4.61            &   5               \\
    69              &   13814           &   0.18            &   \nodata                             &   BB              &   $0.23^{+0.03}_{-0.02}$              &   $37.6^{+0.2}_{-0.4}$                &                                       &                                       &   4.06            &   5               \\
    69              &   13812           &   0.18            &   \nodata                             &   BB              &   $0.18^{+0.03}_{-0.03}$              &   $37.7^{+0.4}_{-1.4}$                &                                       &                                       &   7.90            &   3               \\
    70              &   13814           &   0.18            &   \nodata                             &   BB              &   $0.176^{+0.019}_{-0.017}$           &   $37.5^{+0.3}_{-0.4}$                &                                       &                                       &   4.38            &   5               \\
    71              &   13812           &   0.18            &   \nodata                             &   BB              &   $0.149^{+0.013}_{-0.012}$           &   $37.7^{+0.2}_{-0.4}$                &                                       &                                       &   5.75            &   3               \\
    71              &   13813           &   0.18            &   $0.07^{+4.26}_{-0.07}$              &   BB              &   $0.148^{+0.016}_{-0.045}$           &   $37.7^{+1.2}_{-\infty}$             &                                       &                                       &   0.20            &   2               \\
    72              &   12994           &   0.40            &   \nodata                             &   BB              &   $0.272^{+0.018}_{-0.017}$           &   $37.56^{+0.15}_{-0.21}$             &                                       &                                       &   29.8            &   13              \\
    72              &   13241           &   0.40            &   $1.2^{+3.1}_{-1.2}$                 &   BB              &   $0.20^{+0.04}_{-0.05}$              &   $37.7^{+0.8}_{-\infty}$             &                                       &                                       &   12.3            &   6               \\
    72              &   13202           &   0.40            &   \nodata                             &   BB              &   $0.24^{+0.02}_{-0.02}$              &   $37.6^{+0.2}_{-0.3}$                &                                       &                                       &   12.6            &   7               \\
    72              &   793             &   0.40            &   $6^{+4}_{-3}$                       &   BB              &   $0.15^{+0.04}_{-0.03}$              &   $38.5^{+0.9}_{-\infty}$             &                                       &                                       &   3.41            &   3               \\
    72              &   12992           &   0.40            &   \nodata                             &   BB              &   $0.30^{+0.03}_{-0.03}$              &   $37.4^{+0.2}_{-0.4}$                &                                       &                                       &   16.6            &   5               \\
    72              &   14342           &   0.40            &   \nodata                             &   BB              &   $0.25^{+0.04}_{-0.03}$              &   $37.8^{+0.3}_{-0.6}$                &                                       &                                       &   9.43            &   4               \\
    72              &   14332           &   0.40            &   \nodata                             &   BB              &   $0.22^{+0.03}_{-0.02}$              &   $37.7^{+0.3}_{-0.6}$                &                                       &                                       &   3.41            &   3               \\
    73              &   14342           &   0.40            &   \nodata                             &   BB + PL         &   $0.37^{+0.05}_{-0.05}$              &   $38.0^{+0.3}_{-0.5}$                &   $2.3^{+0.3}_{-0.3}$                 &   $1.4^{+0.2}_{-0.2}$                 &   31.3            &   40              \\
    73              &   793             &   0.40            &   \nodata                             &   BB              &   $0.235^{+0.011}_{-0.011}$           &   $37.81^{+0.11}_{-0.13}$             &                                       &                                       &   28.7            &   18              \\
    73              &   12994           &   0.40            &   \nodata                             &   BB              &   $0.260^{+0.020}_{-0.018}$           &   $37.39^{+0.16}_{-0.23}$             &                                       &                                       &   33.4            &   12              \\
    73              &   13248           &   0.40            &   \nodata                             &   BB              &   $0.25^{+0.03}_{-0.03}$              &   $37.6^{+0.3}_{-0.5}$                &                                       &                                       &   9.46            &   5               \\
    73              &   12996           &   0.40            &   \nodata                             &   BB              &   $0.30^{+0.03}_{-0.03}$              &   $37.6^{+0.2}_{-0.4}$                &                                       &                                       &   2.57            &   4               \\
    73              &   2064            &   0.40            &   \nodata                             &   BB              &   $0.31^{+0.04}_{-0.03}$              &   $38.1^{+0.2}_{-0.4}$                &                                       &                                       &   1.74            &   4               \\
    76              &   793             &   0.39            &   \nodata                             &   BB              &   $0.075^{+0.010}_{-0.009}$           &   $38.0^{+0.3}_{-0.7}$                &                                       &                                       &   3.98            &   4               \\
    77              &   12994           &   0.40            &   $4^{+5}_{-3}$                       &   BB              &   $0.11^{+0.04}_{-0.03}$              &   $38.4^{+1.3}_{-\infty}$             &                                       &                                       &   0.79            &   3               \\
    78              &   793             &   0.40            &   \nodata                             &   BB              &   $0.113^{+0.017}_{-0.014}$           &   $37.7^{+0.3}_{-0.6}$                &                                       &                                       &   0.61            &   3               \\
    83              &   934             &   0.18            &   $0.9^{+1.0}_{-0.9}$                 &   BB              &   $0.070^{+0.020}_{-0.013}$           &   $38.3^{+0.8}_{-\infty}$             &                                       &                                       &   7.69            &   3               \\
    84              &   934             &   0.18            &   \nodata                             &   BB              &   $0.160^{+0.014}_{-0.013}$           &   $37.4^{+0.2}_{-0.3}$                &                                       &                                       &   7.90            &   6               \\
    85              &   934             &   0.18            &   $0.8^{+0.7}_{-0.6}$                 &   BB              &   $0.057^{+0.014}_{-0.011}$           &   $38.8^{+0.8}_{-\infty}$             &                                       &                                       &   5.35            &   5               \\
    87              &   4732            &   0.18            &   $0.9^{+0.8}_{-0.7}$                 &   BB              &   $0.073^{+0.008}_{-0.007}$           &   $39.0^{+0.5}_{-\infty}$             &                                       &                                       &   9.26            &   10              \\
    87              &   5309            &   0.18            &   \nodata                             &   BB              &   $0.053^{+0.004}_{-0.004}$           &   $38.9^{+0.3}_{-0.4}$                &                                       &                                       &   10.8            &   4               \\
    88              &   934             &   0.18            &   $0.60^{+0.19}_{-0.19}$              &   BB + PL         &   $0.124^{+0.004}_{-0.003}$           &   $39.42^{+0.08}_{-0.09}$             &   $3.3^{+0.5}_{-0.7}$                 &   $3.1^{+0.9}_{-1.1}$                 &   132.            &   84              \\
    88              &   4737            &   0.18            &   $2.1^{+0.6}_{-0.6}$                 &   (pileup) BB + PL&   $0.125^{+0.014}_{-0.017}$           &   $39.5^{+0.4}_{-0.8}$                &   $4.7^{+0.5}_{-0.5}$                 &   $15^{+6}_{-5}$                      &   61.6            &   62              \\
    88              &   5338            &   0.18            &   $1.4^{+0.5}_{-0.4}$                 &   BB              &   $0.082^{+0.005}_{-0.005}$           &   $39.9^{+0.3}_{-0.5}$                &                                       &                                       &   41.5            &   28              \\
    88              &   5340            &   0.18            &   $1.4^{+0.4}_{-0.3}$                 &   BB              &   $0.062^{+0.003}_{-0.003}$           &   $40.0^{+0.3}_{-0.5}$                &                                       &                                       &   23.0            &   20              \\
    88              &   6169            &   0.18            &   $1.2^{+0.4}_{-0.3}$                 &   BB              &   $0.076^{+0.004}_{-0.004}$           &   $39.9^{+0.3}_{-0.4}$                &                                       &                                       &   20.3            &   25              \\
    88              &   5339            &   0.18            &   $2.4^{+1.1}_{-0.9}$                 &   BB              &   $0.067^{+0.007}_{-0.006}$           &   $40.6^{+0.6}_{-\infty}$             &                                       &                                       &   7.14            &   13              \\
    88              &   4734            &   0.18            &   $0.3^{+0.6}_{-0.3}$                 &   BB              &   $0.066^{+0.007}_{-0.007}$           &   $39.2^{+0.5}_{-0.8}$                &                                       &                                       &   7.74            &   9               \\
    88              &   2065            &   0.18            &   $0.3^{+0.5}_{-0.3}$                 &   BB              &   $0.085^{+0.008}_{-0.008}$           &   $39.3^{+0.4}_{-0.7}$                &                                       &                                       &   9.94            &   10              \\
    88              &   5337            &   0.18            &   $1.4^{+1.2}_{-1.0}$                 &   BB              &   $0.073^{+0.014}_{-0.010}$           &   $40.0^{+0.7}_{-\infty}$             &                                       &                                       &   7.47            &   6               \\
    89              &   934             &   0.18            &   \nodata                             &   BB              &   $0.074^{+0.005}_{-0.005}$           &   $38.0^{+0.2}_{-0.3}$                &                                       &                                       &   6.58            &   9               \\
    90              &   934             &   0.18            &   $2.9^{+0.8}_{-0.7}$                 &   BB              &   $0.141^{+0.014}_{-0.013}$           &   $38.7^{+0.4}_{-0.6}$                &                                       &                                       &   33.7            &   26              \\
    95              &   1043            &   1.84            &   $3.1^{+0.8}_{-0.7}$                 &   BB + PL         &   $0.126^{+0.016}_{-0.014}$           &   $39.7^{+0.4}_{-1.0}$                &   $3.3^{+0.4}_{-0.5}$                 &   $9^{+4}_{-3}$                       &   85.2            &   71              \\
    95              &   4404            &   1.84            &   $2.6^{+1.2}_{-1.0}$                 &   BB + PL         &   $0.13^{+0.02}_{-0.02}$              &   $39.6^{+0.5}_{-\infty}$             &   $2.0^{+0.8}_{-1.0}$                 &   $3.0^{+2.8}_{-1.7}$                 &   46.1            &   40              \\
    95              &   4631            &   1.84            &   \nodata                             &   BB              &   $0.213^{+0.009}_{-0.008}$           &   $38.81^{+0.11}_{-0.13}$             &                                       &                                       &   53.2            &   24              \\
    95              &   4632            &   1.84            &   $1.1^{+1.1}_{-1.1}$                 &   BB              &   $0.19^{+0.03}_{-0.02}$              &   $39.0^{+0.4}_{-1.2}$                &                                       &                                       &   67.8            &   23              \\
    95              &   4633            &   1.84            &   $0.8^{+0.9}_{-0.8}$                 &   BB              &   $0.20^{+0.02}_{-0.02}$              &   $38.9^{+0.3}_{-0.7}$                &                                       &                                       &   40.8            &   20              \\
    95              &   17878           &   1.84            &   \nodata                             &   BB              &   $0.194^{+0.012}_{-0.010}$           &   $38.90^{+0.16}_{-0.22}$             &                                       &                                       &   50.2            &   18              \\
    95              &   13435           &   1.84            &   \nodata                             &   BB              &   $0.208^{+0.016}_{-0.014}$           &   $39.25^{+0.19}_{-0.28}$             &                                       &                                       &   19.9            &   9               \\
    95              &   19887           &   1.84            &   \nodata                             &   BB              &   $0.201^{+0.019}_{-0.017}$           &   $38.8^{+0.2}_{-0.4}$                &                                       &                                       &   11.8            &   6               \\

\enddata

\tablecomments{$N_{\rm H, Gal}$ is the Galactic absorption along the line-of-sight to the source. $N_{\rm H, ext}$ is the absorption beyond the Milky Way. Model: BB stands for blackbody, PL for power-law, and pileup for the pileup model in XSPEC. $\Gamma_{\rm PL}$ is the power-law photon index. $A_{\rm PL}$ is the normalization of the power-law model at 1 keV, in units of photons~cm$^{-2}$~s$^{-1}$~keV$^{-1}$. Errors are quoted at 1~$\sigma$.}

\end{deluxetable*}
